Modelling the Effect of Vaccination and Human Behaviour on the Spread of Epidemic Diseases on Temporal Networks

Motivated by the increasing number of COVID-19 cases that have been observed in many countries after the vaccination and relaxation of non-pharmaceutical interventions, we propose a mathematical model on time-varying networks for the spread of recurrent epidemic diseases in a partially vaccinated population. The model encapsulates several realistic features, such as the different effectiveness of the vaccine against transmission and development of severe symptoms, testing practices, the possible implementation of non-pharmaceutical interventions to reduce the transmission, isolation of detected individuals, and human behaviour. Using a mean-field approach, we analytically derive the epidemic threshold of the model and, if the system is above such a threshold, we compute the epidemic prevalence at the endemic equilibrium. These theoretical results show that precautious human behaviour and effective testing practices are key toward avoiding epidemic outbreaks. Interestingly, we found that, in many realistic scenarios, vaccination is successful in mitigating the outbreak by reducing the prevalence of seriously ill patients, but it could be a double-edged sword, whereby in some cases it might favour resurgent outbreaks, calling for higher testing rates, more cautiousness and responsibility among the population, or the reintroduction of non-pharmaceutical interventions to achieve complete eradication.

==> Figures/10k.tex <==

%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={$t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xmin=0,
xmax=199,
ymin=0,
xlabel style={yshift=-1.25em},
ymax=1,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]


\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.5462\\
200	0.5462\\
};
\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.1154\\
200	0.1154\\
};
\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.3384\\
200	0.3384\\
};






\addplot [color=green!50, ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.98\\
1.43893173707839	0.978484789559461\\
7.02721675560128	0.971325337185185\\
12.8231922709398	0.961268281983146\\
18.9644131293617	0.9468496539879\\
25.7121800830547	0.92537321245285\\
33.7899447548967	0.890223259368076\\
42.2231649312042	0.84137230736765\\
50.6563851075116	0.781363855763739\\
58.014292908868	0.72361385253483\\
65.4330687170788	0.665487496179642\\
74.0766350789993	0.604643529438244\\
84.355813785176	0.548866317665741\\
94.6349924913527	0.513045171111707\\
104.509361313386	0.494957025478616\\
115.367608005096	0.488729936891194\\
128.755451679565	0.493379408981499\\
144.916843683163	0.507506615625069\\
164.916843683163	0.526951207462188\\
182.749490270252	0.540837110026226\\
200	0.54932504058226\\
};


\addplot [color=red!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.01\\
1.43893173707839	0.0108313625204126\\
7.02721675560128	0.0147223838825078\\
12.8231922709398	0.020113038442237\\
18.9644131293617	0.0277273761457464\\
25.7121800830547	0.0388551209701984\\
33.7899447548967	0.056536544970346\\
42.2231649312042	0.0799472072341433\\
50.6563851075116	0.106572632932537\\
58.014292908868	0.129479753229265\\
65.4330687170788	0.14904656063765\\
74.0766350789993	0.16427079303495\\
84.355813785176	0.170596311261159\\
94.6349924913527	0.166859506873628\\
104.509361313386	0.157981225324268\\
115.367608005096	0.146326261250576\\
128.755451679565	0.133025583007552\\
144.916843683163	0.121032030443938\\
164.916843683163	0.112604256159404\\
182.749490270252	0.109633332436835\\
200	0.10947733100677\\
};

\addplot [color=blue!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.01\\
1.43893173707839	0.0106838479201261\\
7.02721675560128	0.0139522789323075\\
12.8231922709398	0.0186186795746169\\
18.9644131293617	0.0254229698663536\\
25.7121800830547	0.0357716665769513\\
33.7899447548967	0.0532401956615777\\
42.2231649312042	0.0786804853982067\\
50.6563851075116	0.112063511303724\\
58.014292908868	0.146906394235905\\
65.4330687170788	0.185465943182708\\
74.0766350789993	0.231085677526806\\
84.355813785176	0.2805373710731\\
94.6349924913527	0.320095322014666\\
104.509361313386	0.347061749197117\\
115.367608005096	0.36494380185823\\
128.755451679565	0.373595008010949\\
144.916843683163	0.371461353930994\\
164.916843683163	0.360444536378408\\
182.749490270252	0.349529557536938\\
200	0.341197628410971\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.98\\
0.501253172902494	0.97949\\
1.00250634580499	0.97896\\
1.50375951870748	0.97833\\
2.00501269160997	0.97767\\
2.50626586451247	0.97718\\
3.00751903741496	0.97668\\
3.50877221031746	0.97587\\
4.01002538321995	0.97535\\
4.51127855612244	0.97444\\
5.01253172902494	0.97381\\
5.51378490192743	0.9732\\
6.01503807482992	0.97242\\
6.51629124773242	0.97164\\
7.01754442063491	0.97097\\
7.5187975935374	0.97013\\
8.0200507664399	0.96933\\
8.52130393934239	0.96856\\
9.02255711224488	0.96776\\
9.52381028514738	0.96697\\
10.0250634580499	0.96599\\
10.5263166309524	0.96476\\
11.0275698038549	0.96379\\
11.5288229767574	0.96277\\
12.0300761496598	0.96198\\
12.5313293225623	0.96092\\
13.0325824954648	0.95996\\
13.5338356683673	0.9588\\
14.0350888412698	0.95776\\
14.5363420141723	0.95643\\
15.0375951870748	0.9552\\
15.5388483599773	0.9542\\
16.0401015328798	0.95301\\
16.5413547057823	0.95176\\
17.0426078786848	0.95013\\
17.5438610515873	0.94858\\
18.0451142244898	0.94722\\
18.5463673973923	0.94599\\
19.0476205702948	0.94463\\
19.5488737431972	0.94322\\
20.0501269160997	0.94172\\
20.5513800890022	0.9398\\
21.0526332619047	0.93783\\
21.5538864348072	0.93604\\
22.0551396077097	0.9343\\
22.5563927806122	0.9326\\
23.0576459535147	0.93093\\
23.5588991264172	0.92929\\
24.0601522993197	0.92762\\
24.5614054722222	0.92555\\
25.0626586451247	0.92373\\
25.5639118180272	0.92137\\
26.0651649909297	0.91966\\
26.5664181638322	0.91757\\
27.0676713367347	0.91561\\
27.5689245096371	0.91375\\
28.0701776825396	0.91169\\
28.5714308554421	0.90966\\
29.0726840283446	0.90749\\
29.5739372012471	0.90525\\
30.0751903741496	0.90307\\
30.5764435470521	0.90077\\
31.0776967199546	0.89842\\
31.5789498928571	0.89574\\
32.0802030657596	0.89287\\
32.5814562386621	0.88979\\
33.0827094115646	0.88689\\
33.5839625844671	0.88419\\
34.0852157573696	0.88104\\
34.5864689302721	0.87827\\
35.0877221031745	0.87575\\
35.588975276077	0.87306\\
36.0902284489795	0.87017\\
36.591481621882	0.86697\\
37.0927347947845	0.86405\\
37.593987967687	0.86119\\
38.0952411405895	0.85879\\
38.596494313492	0.85549\\
39.0977474863945	0.8522\\
39.599000659297	0.849\\
40.1002538321995	0.8456\\
40.601507005102	0.84211\\
41.1027601780045	0.83876\\
41.604013350907	0.83536\\
42.1052665238095	0.8319\\
42.606519696712	0.82843\\
43.1077728696144	0.82533\\
43.6090260425169	0.82133\\
44.1102792154194	0.81789\\
44.6115323883219	0.8144\\
45.1127855612244	0.81062\\
45.6140387341269	0.80723\\
46.1152919070294	0.8038\\
46.6165450799319	0.80037\\
47.1177982528344	0.79677\\
47.6190514257369	0.79333\\
48.1203045986394	0.78971\\
48.6215577715419	0.78622\\
49.1228109444444	0.78257\\
49.6240641173469	0.77911\\
50.1253172902494	0.77561\\
50.6265704631519	0.77202\\
51.1278236360543	0.76845\\
51.6290768089568	0.76465\\
52.1303299818593	0.76062\\
52.6315831547618	0.75638\\
53.1328363276643	0.7524\\
53.6340895005668	0.74959\\
54.1353426734693	0.74491\\
54.6365958463718	0.74088\\
55.1378490192743	0.73724\\
55.6391021921768	0.73288\\
56.1403553650793	0.72907\\
56.6416085379818	0.72535\\
57.1428617108843	0.7215\\
57.6441148837868	0.71833\\
58.1453680566893	0.71427\\
58.6466212295917	0.71014\\
59.1478744024942	0.70572\\
59.6491275753967	0.70149\\
60.1503807482992	0.69747\\
60.6516339212017	0.69348\\
61.1528870941042	0.68917\\
61.6541402670067	0.68558\\
62.1553934399092	0.68122\\
62.6566466128117	0.67714\\
63.1578997857142	0.67337\\
63.6591529586167	0.67007\\
64.1604061315192	0.66572\\
64.6616593044217	0.66242\\
65.1629124773242	0.65855\\
65.6641656502266	0.65419\\
66.1654188231291	0.65105\\
66.6666719960316	0.64812\\
67.1679251689341	0.64475\\
67.6691783418366	0.64037\\
68.1704315147391	0.63674\\
68.6716846876416	0.63369\\
69.1729378605441	0.63003\\
69.6741910334466	0.62678\\
70.1754442063491	0.62384\\
70.6766973792516	0.62042\\
71.1779505521541	0.61673\\
71.6792037250566	0.61315\\
72.1804568979591	0.60995\\
72.6817100708616	0.60696\\
73.1829632437641	0.60443\\
73.6842164166665	0.60133\\
74.185469589569	0.59757\\
74.6867227624715	0.59496\\
75.187975935374	0.59207\\
75.6892291082765	0.58927\\
76.190482281179	0.58646\\
76.6917354540815	0.58379\\
77.192988626984	0.58075\\
77.6942417998865	0.57798\\
78.195494972789	0.57572\\
78.6967481456915	0.57338\\
79.198001318594	0.57094\\
79.6992544914965	0.56876\\
80.200507664399	0.56637\\
80.7017608373015	0.563\\
81.203014010204	0.56085\\
81.7042671831065	0.55874\\
82.2055203560089	0.55628\\
82.7067735289114	0.55427\\
83.2080267018139	0.55213\\
83.7092798747164	0.55018\\
84.2105330476189	0.54817\\
84.7117862205214	0.5463\\
85.2130393934239	0.54386\\
85.7142925663264	0.54224\\
86.2155457392289	0.54031\\
86.7167989121314	0.53805\\
87.2180520850339	0.53595\\
87.7193052579364	0.53363\\
88.2205584308389	0.53195\\
88.7218116037414	0.5304\\
89.2230647766439	0.52843\\
89.7243179495463	0.52659\\
90.2255711224488	0.52516\\
90.7268242953513	0.5235\\
91.2280774682538	0.52217\\
91.7293306411563	0.5202\\
92.2305838140588	0.51884\\
92.7318369869613	0.51817\\
93.2330901598638	0.51662\\
93.7343433327663	0.51501\\
94.2355965056688	0.51397\\
94.7368496785713	0.51283\\
95.2381028514738	0.5119\\
95.7393560243763	0.51022\\
96.2406091972788	0.50909\\
96.7418623701813	0.50802\\
97.2431155430838	0.50691\\
97.7443687159862	0.50556\\
98.2456218888887	0.50472\\
98.7468750617912	0.50354\\
99.2481282346937	0.50266\\
99.7493814075962	0.50153\\
100.250634580499	0.50082\\
100.751887753401	0.5002\\
101.253140926304	0.49913\\
101.754394099206	0.49898\\
102.255647272109	0.49805\\
102.756900445011	0.49717\\
103.258153617914	0.49667\\
103.759406790816	0.49563\\
104.260659963719	0.49515\\
104.761913136621	0.49463\\
105.263166309524	0.49357\\
105.764419482426	0.49306\\
106.265672655329	0.49245\\
106.766925828231	0.49236\\
107.268179001134	0.49174\\
107.769432174036	0.49103\\
108.270685346939	0.49117\\
108.771938519841	0.49086\\
109.273191692744	0.49089\\
109.774444865646	0.49068\\
110.275698038549	0.49078\\
110.776951211451	0.49009\\
111.278204384354	0.49002\\
111.779457557256	0.48991\\
112.280710730159	0.48968\\
112.781963903061	0.48959\\
113.283217075964	0.48988\\
113.784470248866	0.48975\\
114.285723421769	0.48992\\
114.786976594671	0.49028\\
115.288229767574	0.48982\\
115.789482940476	0.48999\\
116.290736113379	0.48991\\
116.791989286281	0.48992\\
117.293242459183	0.49046\\
117.794495632086	0.49082\\
118.295748804988	0.49095\\
118.797001977891	0.49096\\
119.298255150793	0.49113\\
119.799508323696	0.49153\\
120.300761496598	0.49173\\
120.802014669501	0.49187\\
121.303267842403	0.49261\\
121.804521015306	0.49363\\
122.305774188208	0.49398\\
122.807027361111	0.49379\\
123.308280534013	0.494\\
123.809533706916	0.49448\\
124.310786879818	0.49453\\
124.812040052721	0.49494\\
125.313293225623	0.49456\\
125.814546398526	0.49502\\
126.315799571428	0.49532\\
126.817052744331	0.49548\\
127.318305917233	0.49522\\
127.819559090136	0.4958\\
128.320812263038	0.49596\\
128.822065435941	0.4962\\
129.323318608843	0.49687\\
129.824571781746	0.49749\\
130.325824954648	0.49772\\
130.827078127551	0.49852\\
131.328331300453	0.49882\\
131.829584473356	0.499\\
132.330837646258	0.49951\\
132.832090819161	0.50032\\
133.333343992063	0.50098\\
133.834597164966	0.50149\\
134.335850337868	0.50252\\
134.837103510771	0.50296\\
135.338356683673	0.50378\\
135.839609856576	0.50424\\
136.340863029478	0.50461\\
136.842116202381	0.50531\\
137.343369375283	0.50578\\
137.844622548186	0.5057\\
138.345875721088	0.50611\\
138.847128893991	0.50605\\
139.348382066893	0.50638\\
139.849635239796	0.5069\\
140.350888412698	0.50728\\
140.852141585601	0.5079\\
141.353394758503	0.50848\\
141.854647931406	0.50923\\
142.355901104308	0.51019\\
142.857154277211	0.51026\\
143.358407450113	0.51064\\
143.859660623016	0.51117\\
144.360913795918	0.51199\\
144.862166968821	0.513\\
145.363420141723	0.514\\
145.864673314626	0.51469\\
146.365926487528	0.51499\\
146.867179660431	0.51584\\
147.368432833333	0.51647\\
147.869686006236	0.51684\\
148.370939179138	0.51648\\
148.872192352041	0.5172\\
149.373445524943	0.51763\\
149.874698697846	0.51857\\
150.375951870748	0.51899\\
150.877205043651	0.51915\\
151.378458216553	0.51948\\
151.879711389456	0.52033\\
152.380964562358	0.52049\\
152.882217735261	0.52108\\
153.383470908163	0.52162\\
153.884724081066	0.52193\\
154.385977253968	0.52289\\
154.887230426871	0.52387\\
155.388483599773	0.52422\\
155.889736772675	0.52392\\
156.390989945578	0.52444\\
156.89224311848	0.52506\\
157.393496291383	0.5256\\
157.894749464285	0.52626\\
158.396002637188	0.52692\\
158.89725581009	0.52727\\
159.398508982993	0.52791\\
159.899762155895	0.52802\\
160.401015328798	0.52845\\
160.9022685017	0.52892\\
161.403521674603	0.52926\\
161.904774847505	0.52983\\
162.406028020408	0.53006\\
162.90728119331	0.53046\\
163.408534366213	0.53114\\
163.909787539115	0.53165\\
164.411040712018	0.53167\\
164.91229388492	0.53258\\
165.413547057823	0.53313\\
165.914800230725	0.53313\\
166.416053403628	0.53357\\
166.91730657653	0.53452\\
167.418559749433	0.53517\\
167.919812922335	0.53479\\
168.421066095238	0.53518\\
168.92231926814	0.53574\\
169.423572441043	0.53598\\
169.924825613945	0.53648\\
170.426078786848	0.53744\\
170.92733195975	0.53776\\
171.428585132653	0.53847\\
171.929838305555	0.53922\\
172.431091478458	0.53941\\
172.93234465136	0.54004\\
173.433597824263	0.5405\\
173.934850997165	0.54124\\
174.436104170068	0.54191\\
174.93735734297	0.54228\\
175.438610515873	0.54309\\
175.939863688775	0.54348\\
176.441116861678	0.54325\\
176.94237003458	0.54393\\
177.443623207483	0.54438\\
177.944876380385	0.54473\\
178.446129553288	0.5451\\
178.94738272619	0.54519\\
179.448635899093	0.54524\\
179.949889071995	0.54494\\
180.451142244898	0.54535\\
180.9523954178	0.5461\\
181.453648590703	0.54668\\
181.954901763605	0.54701\\
182.456154936508	0.54715\\
182.95740810941	0.54729\\
183.458661282313	0.54778\\
183.959914455215	0.54824\\
184.461167628118	0.5489\\
184.96242080102	0.54894\\
185.463673973923	0.54913\\
185.964927146825	0.54965\\
186.466180319728	0.54997\\
186.96743349263	0.55018\\
187.468686665533	0.55048\\
187.969939838435	0.55042\\
188.471193011338	0.5503\\
188.97244618424	0.55021\\
189.473699357143	0.5511\\
189.974952530045	0.55133\\
190.476205702948	0.55177\\
190.97745887585	0.55195\\
191.478712048753	0.55195\\
191.979965221655	0.55159\\
192.481218394558	0.55123\\
192.98247156746	0.55135\\
193.483724740363	0.55154\\
193.984977913265	0.55198\\
194.486231086168	0.55173\\
194.98748425907	0.55173\\
195.488737431972	0.552\\
195.989990604875	0.55179\\
196.491243777777	0.55231\\
196.99249695068	0.55217\\
197.493750123582	0.55162\\
197.995003296485	0.55208\\
198.496256469387	0.55211\\
198.99750964229	0.5524\\
199.498762815192	0.55258\\
200.000015988095	0.55254\\
};
\addlegendentry{$S(t),y_{\textrm{s}}(t)$}


\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.01\\
0.501253172902494	0.01039\\
1.00250634580499	0.01073\\
1.50375951870748	0.01099\\
2.00501269160997	0.01152\\
2.50626586451247	0.01181\\
3.00751903741496	0.01195\\
3.50877221031746	0.01252\\
4.01002538321995	0.01283\\
4.51127855612244	0.01331\\
5.01253172902494	0.01372\\
5.51378490192743	0.01397\\
6.01503807482992	0.01438\\
6.51629124773242	0.01473\\
7.01754442063491	0.01508\\
7.5187975935374	0.0155\\
8.0200507664399	0.01583\\
8.52130393934239	0.01639\\
9.02255711224488	0.01693\\
9.52381028514738	0.0174\\
10.0250634580499	0.01796\\
10.5263166309524	0.01885\\
11.0275698038549	0.01943\\
11.5288229767574	0.02001\\
12.0300761496598	0.02035\\
12.5313293225623	0.02075\\
13.0325824954648	0.02137\\
13.5338356683673	0.02216\\
14.0350888412698	0.02276\\
14.5363420141723	0.02354\\
15.0375951870748	0.02406\\
15.5388483599773	0.02459\\
16.0401015328798	0.02516\\
16.5413547057823	0.02595\\
17.0426078786848	0.02687\\
17.5438610515873	0.02766\\
18.0451142244898	0.02829\\
18.5463673973923	0.02876\\
19.0476205702948	0.0293\\
19.5488737431972	0.03012\\
20.0501269160997	0.03099\\
20.5513800890022	0.03218\\
21.0526332619047	0.03347\\
21.5538864348072	0.03435\\
22.0551396077097	0.03522\\
22.5563927806122	0.03613\\
23.0576459535147	0.03697\\
23.5588991264172	0.03789\\
24.0601522993197	0.03888\\
24.5614054722222	0.04\\
25.0626586451247	0.04059\\
25.5639118180272	0.04179\\
26.0651649909297	0.04239\\
26.5664181638322	0.04356\\
27.0676713367347	0.04443\\
27.5689245096371	0.04513\\
28.0701776825396	0.0462\\
28.5714308554421	0.04716\\
29.0726840283446	0.04833\\
29.5739372012471	0.04929\\
30.0751903741496	0.05047\\
30.5764435470521	0.05155\\
31.0776967199546	0.05277\\
31.5789498928571	0.05433\\
32.0802030657596	0.05609\\
32.5814562386621	0.05784\\
33.0827094115646	0.05916\\
33.5839625844671	0.06058\\
34.0852157573696	0.06214\\
34.5864689302721	0.06344\\
35.0877221031745	0.06428\\
35.588975276077	0.06546\\
36.0902284489795	0.06671\\
36.591481621882	0.06806\\
37.0927347947845	0.06962\\
37.593987967687	0.07094\\
38.0952411405895	0.07193\\
38.596494313492	0.07364\\
39.0977474863945	0.07516\\
39.599000659297	0.07707\\
40.1002538321995	0.0788\\
40.601507005102	0.08017\\
41.1027601780045	0.0819\\
41.604013350907	0.08347\\
42.1052665238095	0.08459\\
42.606519696712	0.08627\\
43.1077728696144	0.08726\\
43.6090260425169	0.08905\\
44.1102792154194	0.09051\\
44.6115323883219	0.09214\\
45.1127855612244	0.09362\\
45.6140387341269	0.095\\
46.1152919070294	0.09601\\
46.6165450799319	0.09735\\
47.1177982528344	0.09867\\
47.6190514257369	0.09987\\
48.1203045986394	0.10137\\
48.6215577715419	0.1028\\
49.1228109444444	0.10386\\
49.6240641173469	0.10507\\
50.1253172902494	0.10652\\
50.6265704631519	0.10817\\
51.1278236360543	0.10967\\
51.6290768089568	0.11145\\
52.1303299818593	0.11345\\
52.6315831547618	0.11523\\
53.1328363276643	0.11721\\
53.6340895005668	0.11788\\
54.1353426734693	0.12001\\
54.6365958463718	0.1214\\
55.1378490192743	0.12265\\
55.6391021921768	0.12445\\
56.1403553650793	0.12559\\
56.6416085379818	0.12711\\
57.1428617108843	0.12857\\
57.6441148837868	0.12978\\
58.1453680566893	0.13113\\
58.6466212295917	0.13268\\
59.1478744024942	0.13416\\
59.6491275753967	0.13538\\
60.1503807482992	0.13689\\
60.6516339212017	0.13786\\
61.1528870941042	0.13946\\
61.6541402670067	0.14071\\
62.1553934399092	0.14232\\
62.6566466128117	0.14342\\
63.1578997857142	0.14476\\
63.6591529586167	0.14551\\
64.1604061315192	0.14721\\
64.6616593044217	0.14808\\
65.1629124773242	0.14912\\
65.6641656502266	0.15037\\
66.1654188231291	0.15091\\
66.6666719960316	0.15122\\
67.1679251689341	0.15255\\
67.6691783418366	0.15417\\
68.1704315147391	0.1556\\
68.6716846876416	0.15591\\
69.1729378605441	0.1571\\
69.6741910334466	0.15727\\
70.1754442063491	0.15766\\
70.6766973792516	0.15875\\
71.1779505521541	0.15985\\
71.6792037250566	0.16069\\
72.1804568979591	0.16152\\
72.6817100708616	0.16152\\
73.1829632437641	0.16206\\
73.6842164166665	0.16259\\
74.185469589569	0.1635\\
74.6867227624715	0.16396\\
75.187975935374	0.16428\\
75.6892291082765	0.16462\\
76.190482281179	0.16564\\
76.6917354540815	0.16603\\
77.192988626984	0.16654\\
77.6942417998865	0.16617\\
78.195494972789	0.16654\\
78.6967481456915	0.16625\\
79.198001318594	0.16646\\
79.6992544914965	0.16691\\
80.200507664399	0.16703\\
80.7017608373015	0.1678\\
81.203014010204	0.16792\\
81.7042671831065	0.16773\\
82.2055203560089	0.16817\\
82.7067735289114	0.16813\\
83.2080267018139	0.16785\\
83.7092798747164	0.16795\\
84.2105330476189	0.16788\\
84.7117862205214	0.1679\\
85.2130393934239	0.16797\\
85.7142925663264	0.16758\\
86.2155457392289	0.16791\\
86.7167989121314	0.16799\\
87.2180520850339	0.16835\\
87.7193052579364	0.16905\\
88.2205584308389	0.16856\\
88.7218116037414	0.16802\\
89.2230647766439	0.16814\\
89.7243179495463	0.16792\\
90.2255711224488	0.16781\\
90.7268242953513	0.16769\\
91.2280774682538	0.16727\\
91.7293306411563	0.16768\\
92.2305838140588	0.16713\\
92.7318369869613	0.16641\\
93.2330901598638	0.16612\\
93.7343433327663	0.16625\\
94.2355965056688	0.16573\\
94.7368496785713	0.16524\\
95.2381028514738	0.16439\\
95.7393560243763	0.16456\\
96.2406091972788	0.16471\\
96.7418623701813	0.16405\\
97.2431155430838	0.16342\\
97.7443687159862	0.16293\\
98.2456218888887	0.16219\\
98.7468750617912	0.16202\\
99.2481282346937	0.16145\\
99.7493814075962	0.16143\\
100.250634580499	0.16082\\
100.751887753401	0.16038\\
101.253140926304	0.15968\\
101.754394099206	0.15861\\
102.255647272109	0.15828\\
102.756900445011	0.15798\\
103.258153617914	0.15769\\
103.759406790816	0.15734\\
104.260659963719	0.15704\\
104.761913136621	0.15646\\
105.263166309524	0.15668\\
105.764419482426	0.15595\\
106.265672655329	0.15564\\
106.766925828231	0.15498\\
107.268179001134	0.15452\\
107.769432174036	0.15433\\
108.270685346939	0.1532\\
108.771938519841	0.15297\\
109.273191692744	0.15186\\
109.774444865646	0.15103\\
110.275698038549	0.15029\\
110.776951211451	0.15008\\
111.278204384354	0.14893\\
111.779457557256	0.14854\\
112.280710730159	0.14798\\
112.781963903061	0.14753\\
113.283217075964	0.146\\
113.784470248866	0.14539\\
114.285723421769	0.14462\\
114.786976594671	0.14414\\
115.288229767574	0.14381\\
115.789482940476	0.14354\\
116.290736113379	0.14307\\
116.791989286281	0.14277\\
117.293242459183	0.14196\\
117.794495632086	0.14142\\
118.295748804988	0.14084\\
118.797001977891	0.14061\\
119.298255150793	0.14013\\
119.799508323696	0.13973\\
120.300761496598	0.13892\\
120.802014669501	0.13834\\
121.303267842403	0.13731\\
121.804521015306	0.13621\\
122.305774188208	0.13571\\
122.807027361111	0.13574\\
123.308280534013	0.13553\\
123.809533706916	0.13526\\
124.310786879818	0.13478\\
124.812040052721	0.134\\
125.313293225623	0.13399\\
125.814546398526	0.13366\\
126.315799571428	0.13338\\
126.817052744331	0.13273\\
127.318305917233	0.13234\\
127.819559090136	0.13187\\
128.320812263038	0.13144\\
128.822065435941	0.13117\\
129.323318608843	0.13059\\
129.824571781746	0.13011\\
130.325824954648	0.12984\\
130.827078127551	0.12893\\
131.328331300453	0.12924\\
131.829584473356	0.12878\\
132.330837646258	0.12814\\
132.832090819161	0.12754\\
133.333343992063	0.12715\\
133.834597164966	0.127\\
134.335850337868	0.12642\\
134.837103510771	0.12637\\
135.338356683673	0.12579\\
135.839609856576	0.12538\\
136.340863029478	0.12496\\
136.842116202381	0.12419\\
137.343369375283	0.12356\\
137.844622548186	0.12321\\
138.345875721088	0.12309\\
138.847128893991	0.12346\\
139.348382066893	0.12306\\
139.849635239796	0.12272\\
140.350888412698	0.12221\\
140.852141585601	0.12208\\
141.353394758503	0.12168\\
141.854647931406	0.12127\\
142.355901104308	0.1206\\
142.857154277211	0.12039\\
143.358407450113	0.12008\\
143.859660623016	0.11983\\
144.360913795918	0.11907\\
144.862166968821	0.11844\\
145.363420141723	0.11803\\
145.864673314626	0.11761\\
146.365926487528	0.1174\\
146.867179660431	0.11648\\
147.368432833333	0.1161\\
147.869686006236	0.11586\\
148.370939179138	0.11611\\
148.872192352041	0.11611\\
149.373445524943	0.11564\\
149.874698697846	0.11483\\
150.375951870748	0.11465\\
150.877205043651	0.11439\\
151.378458216553	0.11452\\
151.879711389456	0.11419\\
152.380964562358	0.1138\\
152.882217735261	0.11349\\
153.383470908163	0.11313\\
153.884724081066	0.11318\\
154.385977253968	0.11307\\
154.887230426871	0.11246\\
155.388483599773	0.11281\\
155.889736772675	0.11312\\
156.390989945578	0.11308\\
156.89224311848	0.11244\\
157.393496291383	0.11224\\
157.894749464285	0.1123\\
158.396002637188	0.11253\\
158.89725581009	0.11266\\
159.398508982993	0.11231\\
159.899762155895	0.11227\\
160.401015328798	0.11226\\
160.9022685017	0.11239\\
161.403521674603	0.11219\\
161.904774847505	0.11178\\
162.406028020408	0.1113\\
162.90728119331	0.11127\\
163.408534366213	0.11113\\
163.909787539115	0.11095\\
164.411040712018	0.11095\\
164.91229388492	0.11062\\
165.413547057823	0.11059\\
165.914800230725	0.11066\\
166.416053403628	0.11096\\
166.91730657653	0.11034\\
167.418559749433	0.11032\\
167.919812922335	0.11065\\
168.421066095238	0.11068\\
168.92231926814	0.1106\\
169.423572441043	0.1106\\
169.924825613945	0.11032\\
170.426078786848	0.11009\\
170.92733195975	0.11032\\
171.428585132653	0.11023\\
171.929838305555	0.10975\\
172.431091478458	0.10988\\
172.93234465136	0.10931\\
173.433597824263	0.10948\\
173.934850997165	0.10951\\
174.436104170068	0.10923\\
174.93735734297	0.10914\\
175.438610515873	0.10898\\
175.939863688775	0.1089\\
176.441116861678	0.10904\\
176.94237003458	0.10923\\
177.443623207483	0.10917\\
177.944876380385	0.10918\\
178.446129553288	0.10914\\
178.94738272619	0.10917\\
179.448635899093	0.10914\\
179.949889071995	0.10922\\
180.451142244898	0.10936\\
180.9523954178	0.1091\\
181.453648590703	0.10863\\
181.954901763605	0.10824\\
182.456154936508	0.10826\\
182.95740810941	0.10851\\
183.458661282313	0.10887\\
183.959914455215	0.1086\\
184.461167628118	0.10824\\
184.96242080102	0.10826\\
185.463673973923	0.10833\\
185.964927146825	0.10794\\
186.466180319728	0.10782\\
186.96743349263	0.10786\\
187.468686665533	0.10778\\
187.969939838435	0.10782\\
188.471193011338	0.10801\\
188.97244618424	0.10837\\
189.473699357143	0.10775\\
189.974952530045	0.10797\\
190.476205702948	0.10822\\
190.97745887585	0.10831\\
191.478712048753	0.10872\\
191.979965221655	0.10873\\
192.481218394558	0.10932\\
192.98247156746	0.10971\\
193.483724740363	0.10985\\
193.984977913265	0.10974\\
194.486231086168	0.11009\\
194.98748425907	0.1101\\
195.488737431972	0.11003\\
195.989990604875	0.11019\\
196.491243777777	0.11006\\
196.99249695068	0.11014\\
197.493750123582	0.11047\\
197.995003296485	0.11078\\
198.496256469387	0.11138\\
198.99750964229	0.11128\\
199.498762815192	0.11134\\
200.000015988095	0.11145\\
};
\addlegendentry{$I(t),y_{\textrm{i}}(t)$}


\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	0.01\\
0.501253172902494	0.01012\\
1.00250634580499	0.0103099999999999\\
1.50375951870748	0.0106799999999999\\
2.00501269160997	0.01081\\
2.50626586451247	0.01101\\
3.00751903741496	0.01137\\
3.50877221031746	0.01161\\
4.01002538321995	0.0118199999999999\\
4.51127855612244	0.01225\\
5.01253172902494	0.0124700000000001\\
5.51378490192743	0.01283\\
6.01503807482992	0.0132000000000001\\
6.51629124773242	0.01363\\
7.01754442063491	0.01395\\
7.5187975935374	0.01437\\
8.0200507664399	0.01484\\
8.52130393934239	0.01505\\
9.02255711224488	0.01531\\
9.52381028514738	0.01563\\
10.0250634580499	0.01605\\
10.5263166309524	0.01639\\
11.0275698038549	0.01678\\
11.5288229767574	0.01722\\
12.0300761496598	0.0176700000000001\\
12.5313293225623	0.01833\\
13.0325824954648	0.01867\\
13.5338356683673	0.0190400000000001\\
14.0350888412698	0.0194800000000001\\
14.5363420141723	0.02003\\
15.0375951870748	0.02074\\
15.5388483599773	0.02121\\
16.0401015328798	0.02183\\
16.5413547057823	0.0222899999999999\\
17.0426078786848	0.023\\
17.5438610515873	0.02376\\
18.0451142244898	0.02449\\
18.5463673973923	0.02525\\
19.0476205702948	0.02607\\
19.5488737431972	0.02666\\
20.0501269160997	0.02729\\
20.5513800890022	0.02802\\
21.0526332619047	0.0286999999999999\\
21.5538864348072	0.02961\\
22.0551396077097	0.03048\\
22.5563927806122	0.03127\\
23.0576459535147	0.0321\\
23.5588991264172	0.0328200000000001\\
24.0601522993197	0.0335\\
24.5614054722222	0.03445\\
25.0626586451247	0.0356799999999999\\
25.5639118180272	0.03684\\
26.0651649909297	0.0379499999999999\\
26.5664181638322	0.03887\\
27.0676713367347	0.03996\\
27.5689245096371	0.04112\\
28.0701776825396	0.04211\\
28.5714308554421	0.04318\\
29.0726840283446	0.04418\\
29.5739372012471	0.0454599999999999\\
30.0751903741496	0.0464599999999999\\
30.5764435470521	0.0476800000000001\\
31.0776967199546	0.04881\\
31.5789498928571	0.04993\\
32.0802030657596	0.05104\\
32.5814562386621	0.05237\\
33.0827094115646	0.0539500000000001\\
33.5839625844671	0.05523\\
34.0852157573696	0.05682\\
34.5864689302721	0.0582900000000001\\
35.0877221031745	0.05997\\
35.588975276077	0.0614800000000001\\
36.0902284489795	0.06312\\
36.591481621882	0.06497\\
37.0927347947845	0.06633\\
37.593987967687	0.06787\\
38.0952411405895	0.0692799999999999\\
38.596494313492	0.07087\\
39.0977474863945	0.07264\\
39.599000659297	0.0739300000000001\\
40.1002538321995	0.0756\\
40.601507005102	0.07772\\
41.1027601780045	0.0793400000000001\\
41.604013350907	0.08117\\
42.1052665238095	0.0835100000000001\\
42.606519696712	0.0853\\
43.1077728696144	0.08741\\
43.6090260425169	0.08962\\
44.1102792154194	0.0916\\
44.6115323883219	0.09346\\
45.1127855612244	0.09576\\
45.6140387341269	0.09777\\
46.1152919070294	0.10019\\
46.6165450799319	0.10228\\
47.1177982528344	0.10456\\
47.6190514257369	0.1068\\
48.1203045986394	0.10892\\
48.6215577715419	0.11098\\
49.1228109444444	0.11357\\
49.6240641173469	0.11582\\
50.1253172902494	0.11787\\
50.6265704631519	0.11981\\
51.1278236360543	0.12188\\
51.6290768089568	0.1239\\
52.1303299818593	0.12593\\
52.6315831547618	0.12839\\
53.1328363276643	0.13039\\
53.6340895005668	0.13253\\
54.1353426734693	0.13508\\
54.6365958463718	0.13772\\
55.1378490192743	0.14011\\
55.6391021921768	0.14267\\
56.1403553650793	0.14534\\
56.6416085379818	0.14754\\
57.1428617108843	0.14993\\
57.6441148837868	0.15189\\
58.1453680566893	0.1546\\
58.6466212295917	0.15718\\
59.1478744024942	0.16012\\
59.6491275753967	0.16313\\
60.1503807482992	0.16564\\
60.6516339212017	0.16866\\
61.1528870941042	0.17137\\
61.6541402670067	0.17371\\
62.1553934399092	0.17646\\
62.6566466128117	0.17944\\
63.1578997857142	0.18187\\
63.6591529586167	0.18442\\
64.1604061315192	0.18707\\
64.6616593044217	0.1895\\
65.1629124773242	0.19233\\
65.6641656502266	0.19544\\
66.1654188231291	0.19804\\
66.6666719960316	0.20066\\
67.1679251689341	0.2027\\
67.6691783418366	0.20546\\
68.1704315147391	0.20766\\
68.6716846876416	0.2104\\
69.1729378605441	0.21287\\
69.6741910334466	0.21595\\
70.1754442063491	0.2185\\
70.6766973792516	0.22083\\
71.1779505521541	0.22342\\
71.6792037250566	0.22616\\
72.1804568979591	0.22853\\
72.6817100708616	0.23152\\
73.1829632437641	0.23351\\
73.6842164166665	0.23608\\
74.185469589569	0.23893\\
74.6867227624715	0.24108\\
75.187975935374	0.24365\\
75.6892291082765	0.24611\\
76.190482281179	0.2479\\
76.6917354540815	0.25018\\
77.192988626984	0.25271\\
77.6942417998865	0.25585\\
78.195494972789	0.25774\\
78.6967481456915	0.26037\\
79.198001318594	0.2626\\
79.6992544914965	0.26433\\
80.200507664399	0.2666\\
80.7017608373015	0.2692\\
81.203014010204	0.27123\\
81.7042671831065	0.27353\\
82.2055203560089	0.27555\\
82.7067735289114	0.2776\\
83.2080267018139	0.28002\\
83.7092798747164	0.28187\\
84.2105330476189	0.28395\\
84.7117862205214	0.2858\\
85.2130393934239	0.28817\\
85.7142925663264	0.29018\\
86.2155457392289	0.29178\\
86.7167989121314	0.29396\\
87.2180520850339	0.2957\\
87.7193052579364	0.29732\\
88.2205584308389	0.29949\\
88.7218116037414	0.30158\\
89.2230647766439	0.30343\\
89.7243179495463	0.30549\\
90.2255711224488	0.30703\\
90.7268242953513	0.30881\\
91.2280774682538	0.31056\\
91.7293306411563	0.31212\\
92.2305838140588	0.31403\\
92.7318369869613	0.31542\\
93.2330901598638	0.31726\\
93.7343433327663	0.31874\\
94.2355965056688	0.3203\\
94.7368496785713	0.32193\\
95.2381028514738	0.32371\\
95.7393560243763	0.32522\\
96.2406091972788	0.3262\\
96.7418623701813	0.32793\\
97.2431155430838	0.32967\\
97.7443687159862	0.33151\\
98.2456218888887	0.33309\\
98.7468750617912	0.33444\\
99.2481282346937	0.33589\\
99.7493814075962	0.33704\\
100.250634580499	0.33836\\
100.751887753401	0.33942\\
101.253140926304	0.34119\\
101.754394099206	0.34241\\
102.255647272109	0.34367\\
102.756900445011	0.34485\\
103.258153617914	0.34564\\
103.759406790816	0.34703\\
104.260659963719	0.34781\\
104.761913136621	0.34891\\
105.263166309524	0.34975\\
105.764419482426	0.35099\\
106.265672655329	0.35191\\
106.766925828231	0.35266\\
107.268179001134	0.35374\\
107.769432174036	0.35464\\
108.270685346939	0.35563\\
108.771938519841	0.35617\\
109.273191692744	0.35725\\
109.774444865646	0.35829\\
110.275698038549	0.35893\\
110.776951211451	0.35983\\
111.278204384354	0.36105\\
111.779457557256	0.36155\\
112.280710730159	0.36234\\
112.781963903061	0.36288\\
113.283217075964	0.36412\\
113.784470248866	0.36486\\
114.285723421769	0.36546\\
114.786976594671	0.36558\\
115.288229767574	0.36637\\
115.789482940476	0.36647\\
116.290736113379	0.36702\\
116.791989286281	0.36731\\
117.293242459183	0.36758\\
117.794495632086	0.36776\\
118.295748804988	0.36821\\
118.797001977891	0.36843\\
119.298255150793	0.36874\\
119.799508323696	0.36874\\
120.300761496598	0.36935\\
120.802014669501	0.36979\\
121.303267842403	0.37008\\
121.804521015306	0.37016\\
122.305774188208	0.37031\\
122.807027361111	0.37047\\
123.308280534013	0.37047\\
123.809533706916	0.37026\\
124.310786879818	0.37069\\
124.812040052721	0.37106\\
125.313293225623	0.37145\\
125.814546398526	0.37132\\
126.315799571428	0.3713\\
126.817052744331	0.37179\\
127.318305917233	0.37244\\
127.819559090136	0.37233\\
128.320812263038	0.3726\\
128.822065435941	0.37263\\
129.323318608843	0.37254\\
129.824571781746	0.3724\\
130.325824954648	0.37244\\
130.827078127551	0.37255\\
131.328331300453	0.37194\\
131.829584473356	0.37222\\
132.330837646258	0.37235\\
132.832090819161	0.37214\\
133.333343992063	0.37187\\
133.834597164966	0.37151\\
134.335850337868	0.37106\\
134.837103510771	0.37067\\
135.338356683673	0.37043\\
135.839609856576	0.37038\\
136.340863029478	0.37043\\
136.842116202381	0.3705\\
137.343369375283	0.37066\\
137.844622548186	0.37109\\
138.345875721088	0.3708\\
138.847128893991	0.37049\\
139.348382066893	0.37056\\
139.849635239796	0.37038\\
140.350888412698	0.37051\\
140.852141585601	0.37002\\
141.353394758503	0.36984\\
141.854647931406	0.3695\\
142.355901104308	0.36921\\
142.857154277211	0.36935\\
143.358407450113	0.36928\\
143.859660623016	0.369\\
144.360913795918	0.36894\\
144.862166968821	0.36856\\
145.363420141723	0.36797\\
145.864673314626	0.3677\\
146.365926487528	0.36761\\
146.867179660431	0.36768\\
147.368432833333	0.36743\\
147.869686006236	0.3673\\
148.370939179138	0.36741\\
148.872192352041	0.36669\\
149.373445524943	0.36673\\
149.874698697846	0.3666\\
150.375951870748	0.36636\\
150.877205043651	0.36646\\
151.378458216553	0.366\\
151.879711389456	0.36548\\
152.380964562358	0.36571\\
152.882217735261	0.36543\\
153.383470908163	0.36525\\
153.884724081066	0.36489\\
154.385977253968	0.36404\\
154.887230426871	0.36367\\
155.388483599773	0.36297\\
155.889736772675	0.36296\\
156.390989945578	0.36248\\
156.89224311848	0.3625\\
157.393496291383	0.36216\\
157.894749464285	0.36144\\
158.396002637188	0.36055\\
158.89725581009	0.36007\\
159.398508982993	0.35978\\
159.899762155895	0.35971\\
160.401015328798	0.35929\\
160.9022685017	0.35869\\
161.403521674603	0.35855\\
161.904774847505	0.35839\\
162.406028020408	0.35864\\
162.90728119331	0.35827\\
163.408534366213	0.35773\\
163.909787539115	0.3574\\
164.411040712018	0.35738\\
164.91229388492	0.3568\\
165.413547057823	0.35628\\
165.914800230725	0.35621\\
166.416053403628	0.35547\\
166.91730657653	0.35514\\
167.418559749433	0.35451\\
167.919812922335	0.35456\\
168.421066095238	0.35414\\
168.92231926814	0.35366\\
169.423572441043	0.35342\\
169.924825613945	0.3532\\
170.426078786848	0.35247\\
170.92733195975	0.35192\\
171.428585132653	0.3513\\
171.929838305555	0.35103\\
172.431091478458	0.35071\\
172.93234465136	0.35065\\
173.433597824263	0.35002\\
173.934850997165	0.34925\\
174.436104170068	0.34886\\
174.93735734297	0.34858\\
175.438610515873	0.34793\\
175.939863688775	0.34762\\
176.441116861678	0.34771\\
176.94237003458	0.34684\\
177.443623207483	0.34645\\
177.944876380385	0.34609\\
178.446129553288	0.34576\\
178.94738272619	0.34564\\
179.448635899093	0.34562\\
179.949889071995	0.34584\\
180.451142244898	0.34529\\
180.9523954178	0.3448\\
181.453648590703	0.34469\\
181.954901763605	0.34475\\
182.456154936508	0.34459\\
182.95740810941	0.3442\\
183.458661282313	0.34335\\
183.959914455215	0.34316\\
184.461167628118	0.34286\\
184.96242080102	0.3428\\
185.463673973923	0.34254\\
185.964927146825	0.34241\\
186.466180319728	0.34221\\
186.96743349263	0.34196\\
187.468686665533	0.34174\\
187.969939838435	0.34176\\
188.471193011338	0.34169\\
188.97244618424	0.34142\\
189.473699357143	0.34115\\
189.974952530045	0.3407\\
190.476205702948	0.34001\\
190.97745887585	0.33974\\
191.478712048753	0.33933\\
191.979965221655	0.33968\\
192.481218394558	0.33945\\
192.98247156746	0.33894\\
193.483724740363	0.33861\\
193.984977913265	0.33828\\
194.486231086168	0.33818\\
194.98748425907	0.33817\\
195.488737431972	0.33797\\
195.989990604875	0.33802\\
196.491243777777	0.33763\\
196.99249695068	0.33769\\
197.493750123582	0.33791\\
197.995003296485	0.33714\\
198.496256469387	0.33651\\
198.99750964229	0.33632\\
199.498762815192	0.33608\\
200.000015988095	0.33601\\
};
\addlegendentry{$Q(t),y_{\textrm{q}}(t)$}



\end{axis}
\end{tikzpicture}%

==> Figures/1k.tex <==
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={$t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xlabel style={yshift=-1.25em},
xmin=0,
xmax=199,
ymin=0,
ymax=1,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]

\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.5462\\
200	0.5462\\
};
\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.1154\\
200	0.1154\\
};
\addplot [color=gray!50, ultra thick, dotted, forget plot]
  table[row sep=crcr]{%
0	0.3384\\
200	0.3384\\
};

\addplot [color=green!50, ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.98\\
1.43893173707839	0.978484789559461\\
7.02721675560128	0.971325337185185\\
12.8231922709398	0.961268281983146\\
18.9644131293617	0.9468496539879\\
25.7121800830547	0.92537321245285\\
33.7899447548967	0.890223259368076\\
42.2231649312042	0.84137230736765\\
50.6563851075116	0.781363855763739\\
58.014292908868	0.72361385253483\\
65.4330687170788	0.665487496179642\\
74.0766350789993	0.604643529438244\\
84.355813785176	0.548866317665741\\
94.6349924913527	0.513045171111707\\
104.509361313386	0.494957025478616\\
115.367608005096	0.488729936891194\\
128.755451679565	0.493379408981499\\
144.916843683163	0.507506615625069\\
164.916843683163	0.526951207462188\\
182.749490270252	0.540837110026226\\
200	0.54932504058226\\
};


\addplot [color=red!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.01\\
1.43893173707839	0.0108313625204126\\
7.02721675560128	0.0147223838825078\\
12.8231922709398	0.020113038442237\\
18.9644131293617	0.0277273761457464\\
25.7121800830547	0.0388551209701984\\
33.7899447548967	0.056536544970346\\
42.2231649312042	0.0799472072341433\\
50.6563851075116	0.106572632932537\\
58.014292908868	0.129479753229265\\
65.4330687170788	0.14904656063765\\
74.0766350789993	0.16427079303495\\
84.355813785176	0.170596311261159\\
94.6349924913527	0.166859506873628\\
104.509361313386	0.157981225324268\\
115.367608005096	0.146326261250576\\
128.755451679565	0.133025583007552\\
144.916843683163	0.121032030443938\\
164.916843683163	0.112604256159404\\
182.749490270252	0.109633332436835\\
200	0.10947733100677\\
};

\addplot [color=blue!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.01\\
1.43893173707839	0.0106838479201261\\
7.02721675560128	0.0139522789323075\\
12.8231922709398	0.0186186795746169\\
18.9644131293617	0.0254229698663536\\
25.7121800830547	0.0357716665769513\\
33.7899447548967	0.0532401956615777\\
42.2231649312042	0.0786804853982067\\
50.6563851075116	0.112063511303724\\
58.014292908868	0.146906394235905\\
65.4330687170788	0.185465943182708\\
74.0766350789993	0.231085677526806\\
84.355813785176	0.2805373710731\\
94.6349924913527	0.320095322014666\\
104.509361313386	0.347061749197117\\
115.367608005096	0.36494380185823\\
128.755451679565	0.373595008010949\\
144.916843683163	0.371461353930994\\
164.916843683163	0.360444536378408\\
182.749490270252	0.349529557536938\\
200	0.341197628410971\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.98\\
0.501253591302625	0.979\\
1.00250718260525	0.978\\
1.50376077390787	0.978\\
2.0050143652105	0.978\\
2.50626795651312	0.978\\
3.00752154781575	0.977\\
3.50877513911837	0.977\\
4.010028730421	0.976\\
4.51128232172362	0.976\\
5.01253591302625	0.975\\
5.51378950432887	0.975\\
6.0150430956315	0.973\\
6.51629668693412	0.972\\
7.01755027823675	0.971\\
7.51880386953937	0.972\\
8.020057460842	0.971\\
8.52131105214462	0.97\\
9.02256464344725	0.968\\
9.52381823474987	0.964\\
10.0250718260525	0.964\\
10.5263254173551	0.963\\
11.0275790086577	0.962\\
11.5288325999604	0.962\\
12.030086191263	0.963\\
12.5313397825656	0.961\\
13.0325933738682	0.958\\
13.5338469651709	0.957\\
14.0351005564735	0.955\\
14.5363541477761	0.955\\
15.0376077390787	0.954\\
15.5388613303814	0.954\\
16.040114921684	0.954\\
16.5413685129866	0.951\\
17.0426221042892	0.951\\
17.5438756955919	0.948\\
18.0451292868945	0.947\\
18.5463828781971	0.946\\
19.0476364694997	0.941\\
19.5488900608024	0.936\\
20.050143652105	0.935\\
20.5513972434076	0.936\\
21.0526508347102	0.936\\
21.5539044260129	0.935\\
22.0551580173155	0.933\\
22.5564116086181	0.929\\
23.0576651999207	0.928\\
23.5589187912234	0.929\\
24.060172382526	0.927\\
24.5614259738286	0.925\\
25.0626795651312	0.924\\
25.5639331564339	0.923\\
26.0651867477365	0.922\\
26.5664403390391	0.921\\
27.0676939303417	0.918\\
27.5689475216444	0.914\\
28.070201112947	0.913\\
28.5714547042496	0.912\\
29.0727082955522	0.911\\
29.5739618868549	0.911\\
30.0752154781575	0.909\\
30.5764690694601	0.905\\
31.0777226607627	0.897\\
31.5789762520654	0.894\\
32.080229843368	0.892\\
32.5814834346706	0.887\\
33.0827370259732	0.882\\
33.5839906172759	0.878\\
34.0852442085785	0.875\\
34.5864977998811	0.87\\
35.0877513911837	0.868\\
35.5890049824864	0.863\\
36.090258573789	0.857\\
36.5915121650916	0.856\\
37.0927657563942	0.852\\
37.5940193476969	0.848\\
38.0952729389995	0.841\\
38.5965265303021	0.836\\
39.0977801216047	0.832\\
39.5990337129074	0.831\\
40.10028730421	0.829\\
40.6015408955126	0.819\\
41.1027944868152	0.814\\
41.6040480781179	0.809\\
42.1053016694205	0.805\\
42.6065552607231	0.797\\
43.1078088520257	0.79\\
43.6090624433284	0.786\\
44.110316034631	0.783\\
44.6115696259336	0.778\\
45.1128232172362	0.776\\
45.6140768085389	0.775\\
46.1153303998415	0.775\\
46.6165839911441	0.765\\
47.1178375824467	0.76\\
47.6190911737494	0.756\\
48.120344765052	0.754\\
48.6215983563546	0.753\\
49.1228519476572	0.748\\
49.6241055389599	0.743\\
50.1253591302625	0.741\\
50.6266127215651	0.739\\
51.1278663128677	0.735\\
51.6291199041704	0.731\\
52.130373495473	0.727\\
52.6316270867756	0.724\\
53.1328806780782	0.724\\
53.6341342693809	0.718\\
54.1353878606835	0.711\\
54.6366414519861	0.704\\
55.1378950432887	0.706\\
55.6391486345914	0.701\\
56.140402225894	0.695\\
56.6416558171966	0.696\\
57.1429094084992	0.69\\
57.6441629998018	0.689\\
58.1454165911045	0.686\\
58.6466701824071	0.682\\
59.1479237737097	0.68\\
59.6491773650124	0.676\\
60.150430956315	0.668\\
60.6516845476176	0.668\\
61.1529381389202	0.662\\
61.6541917302229	0.664\\
62.1554453215255	0.66\\
62.6566989128281	0.652\\
63.1579525041307	0.649\\
63.6592060954333	0.639\\
64.160459686736	0.635\\
64.6617132780386	0.632\\
65.1629668693412	0.634\\
65.6642204606438	0.63\\
66.1654740519465	0.635\\
66.6667276432491	0.632\\
67.1679812345517	0.633\\
67.6692348258543	0.634\\
68.170488417157	0.625\\
68.6717420084596	0.622\\
69.1729955997622	0.622\\
69.6742491910648	0.617\\
70.1755027823675	0.619\\
70.6767563736701	0.613\\
71.1780099649727	0.613\\
71.6792635562753	0.602\\
72.180517147578	0.599\\
72.6817707388806	0.593\\
73.1830243301832	0.586\\
73.6842779214858	0.585\\
74.1855315127885	0.581\\
74.6867851040911	0.582\\
75.1880386953937	0.578\\
75.6892922866963	0.57\\
76.190545877999	0.567\\
76.6917994693016	0.562\\
77.1930530606042	0.556\\
77.6943066519068	0.55\\
78.1955602432095	0.544\\
78.6968138345121	0.539\\
79.1980674258147	0.542\\
79.6993210171173	0.551\\
80.20057460842	0.546\\
80.7018281997226	0.543\\
81.2030817910252	0.541\\
81.7043353823278	0.536\\
82.2055889736305	0.531\\
82.7068425649331	0.527\\
83.2080961562357	0.527\\
83.7093497475384	0.52\\
84.210603338841	0.519\\
84.7118569301436	0.516\\
85.2131105214462	0.51\\
85.7143641127489	0.51\\
86.2156177040515	0.508\\
86.7168712953541	0.496\\
87.2181248866567	0.498\\
87.7193784779593	0.499\\
88.220632069262	0.499\\
88.7218856605646	0.498\\
89.2231392518672	0.497\\
89.7243928431698	0.492\\
90.2256464344725	0.489\\
90.7269000257751	0.488\\
91.2281536170777	0.488\\
91.7294072083803	0.486\\
92.230660799683	0.49\\
92.7319143909856	0.492\\
93.2331679822882	0.489\\
93.7344215735908	0.491\\
94.2356751648935	0.485\\
94.7369287561961	0.491\\
95.2381823474987	0.496\\
95.7394359388013	0.502\\
96.240689530104	0.5\\
96.7419431214066	0.5\\
97.2431967127092	0.504\\
97.7444503040118	0.497\\
98.2457038953144	0.495\\
98.7469574866171	0.498\\
99.2482110779197	0.494\\
99.7494646692223	0.498\\
100.250718260525	0.498\\
100.751971851828	0.497\\
101.25322544313	0.492\\
101.754479034433	0.496\\
102.255732625735	0.499\\
102.756986217038	0.502\\
103.258239808341	0.502\\
103.759493399643	0.497\\
104.260746990946	0.5\\
104.762000582249	0.505\\
105.263254173551	0.501\\
105.764507764854	0.5\\
106.265761356156	0.498\\
106.767014947459	0.502\\
107.268268538762	0.502\\
107.769522130064	0.501\\
108.270775721367	0.502\\
108.77202931267	0.503\\
109.273282903972	0.501\\
109.774536495275	0.5\\
110.275790086577	0.495\\
110.77704367788	0.492\\
111.278297269183	0.489\\
111.779550860485	0.482\\
112.280804451788	0.484\\
112.782058043091	0.489\\
113.283311634393	0.49\\
113.784565225696	0.492\\
114.285818816998	0.491\\
114.787072408301	0.496\\
115.288325999604	0.489\\
115.789579590906	0.491\\
116.290833182209	0.487\\
116.792086773512	0.483\\
117.293340364814	0.482\\
117.794593956117	0.478\\
118.295847547419	0.48\\
118.797101138722	0.479\\
119.298354730025	0.48\\
119.799608321327	0.477\\
120.30086191263	0.477\\
120.802115503933	0.477\\
121.303369095235	0.479\\
121.804622686538	0.482\\
122.30587627784	0.48\\
122.807129869143	0.481\\
123.308383460446	0.482\\
123.809637051748	0.482\\
124.310890643051	0.48\\
124.812144234354	0.482\\
125.313397825656	0.487\\
125.814651416959	0.488\\
126.315905008261	0.491\\
126.817158599564	0.495\\
127.318412190867	0.497\\
127.819665782169	0.497\\
128.320919373472	0.5\\
128.822172964775	0.499\\
129.323426556077	0.5\\
129.82468014738	0.507\\
130.325933738682	0.502\\
130.827187329985	0.507\\
131.328440921288	0.51\\
131.82969451259	0.508\\
132.330948103893	0.506\\
132.832201695196	0.507\\
133.333455286498	0.505\\
133.834708877801	0.504\\
134.335962469103	0.509\\
134.837216060406	0.507\\
135.338469651709	0.509\\
135.839723243011	0.511\\
136.340976834314	0.515\\
136.842230425617	0.517\\
137.343484016919	0.518\\
137.844737608222	0.521\\
138.345991199524	0.52\\
138.847244790827	0.517\\
139.34849838213	0.512\\
139.849751973432	0.51\\
140.351005564735	0.515\\
140.852259156038	0.512\\
141.35351274734	0.519\\
141.854766338643	0.513\\
142.356019929945	0.511\\
142.857273521248	0.513\\
143.358527112551	0.513\\
143.859780703853	0.517\\
144.361034295156	0.514\\
144.862287886459	0.515\\
145.363541477761	0.513\\
145.864795069064	0.517\\
146.366048660366	0.522\\
146.867302251669	0.52\\
147.368555842972	0.516\\
147.869809434274	0.511\\
148.371063025577	0.515\\
148.87231661688	0.518\\
149.373570208182	0.515\\
149.874823799485	0.514\\
150.376077390787	0.514\\
150.87733098209	0.517\\
151.378584573393	0.519\\
151.879838164695	0.512\\
152.381091755998	0.514\\
152.882345347301	0.515\\
153.383598938603	0.515\\
153.884852529906	0.515\\
154.386106121208	0.515\\
154.887359712511	0.521\\
155.388613303814	0.52\\
155.889866895116	0.52\\
156.391120486419	0.514\\
156.892374077722	0.518\\
157.393627669024	0.52\\
157.894881260327	0.518\\
158.396134851629	0.518\\
158.897388442932	0.521\\
159.398642034235	0.524\\
159.899895625537	0.526\\
160.40114921684	0.524\\
160.902402808143	0.524\\
161.403656399445	0.527\\
161.904909990748	0.529\\
162.40616358205	0.531\\
162.907417173353	0.536\\
163.408670764656	0.535\\
163.909924355958	0.534\\
164.411177947261	0.535\\
164.912431538564	0.538\\
165.413685129866	0.541\\
165.914938721169	0.54\\
166.416192312471	0.538\\
166.917445903774	0.534\\
167.418699495077	0.536\\
167.919953086379	0.537\\
168.421206677682	0.539\\
168.922460268985	0.539\\
169.423713860287	0.541\\
169.92496745159	0.539\\
170.426221042892	0.535\\
170.927474634195	0.531\\
171.428728225498	0.531\\
171.9299818168	0.532\\
172.431235408103	0.534\\
172.932488999406	0.54\\
173.433742590708	0.54\\
173.934996182011	0.544\\
174.436249773313	0.537\\
174.937503364616	0.543\\
175.438756955919	0.54\\
175.940010547221	0.539\\
176.441264138524	0.541\\
176.942517729827	0.545\\
177.443771321129	0.541\\
177.945024912432	0.541\\
178.446278503734	0.542\\
178.947532095037	0.548\\
179.44878568634	0.547\\
179.950039277642	0.55\\
180.451292868945	0.551\\
180.952546460248	0.548\\
181.45380005155	0.547\\
181.955053642853	0.549\\
182.456307234155	0.547\\
182.957560825458	0.551\\
183.458814416761	0.556\\
183.960068008063	0.556\\
184.461321599366	0.554\\
184.962575190669	0.559\\
185.463828781971	0.556\\
185.965082373274	0.552\\
186.466335964576	0.553\\
186.967589555879	0.55\\
187.468843147182	0.55\\
187.970096738484	0.549\\
188.471350329787	0.547\\
188.97260392109	0.551\\
189.473857512392	0.55\\
189.975111103695	0.548\\
190.476364694997	0.547\\
190.9776182863	0.548\\
191.478871877603	0.551\\
191.980125468905	0.557\\
192.481379060208	0.563\\
192.982632651511	0.565\\
193.483886242813	0.564\\
193.985139834116	0.566\\
194.486393425418	0.57\\
194.987647016721	0.569\\
195.488900608024	0.568\\
195.990154199326	0.562\\
196.491407790629	0.568\\
196.992661381932	0.57\\
197.493914973234	0.571\\
197.995168564537	0.575\\
198.496422155839	0.578\\
198.997675747142	0.573\\
199.498929338445	0.57\\
200.000182929747	0.574\\
};
\addlegendentry{$S(t),y_{\textrm{s}}(t)$}
\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.01\\
0.501253591302625	0.011\\
1.00250718260525	0.012\\
1.50376077390787	0.011\\
2.0050143652105	0.01\\
2.50626795651312	0.011\\
3.00752154781575	0.012\\
3.50877513911837	0.012\\
4.010028730421	0.012\\
4.51128232172362	0.012\\
5.01253591302625	0.013\\
5.51378950432887	0.012\\
6.0150430956315	0.014\\
6.51629668693412	0.015\\
7.01755027823675	0.015\\
7.51880386953937	0.014\\
8.020057460842	0.016\\
8.52131105214462	0.017\\
9.02256464344725	0.017\\
9.52381823474987	0.021\\
10.0250718260525	0.019\\
10.5263254173551	0.019\\
11.0275790086577	0.019\\
11.5288325999604	0.019\\
12.030086191263	0.018\\
12.5313397825656	0.021\\
13.0325933738682	0.021\\
13.5338469651709	0.021\\
14.0351005564735	0.022\\
14.5363541477761	0.02\\
15.0376077390787	0.02\\
15.5388613303814	0.02\\
16.040114921684	0.02\\
16.5413685129866	0.021\\
17.0426221042892	0.023\\
17.5438756955919	0.025\\
18.0451292868945	0.026\\
18.5463828781971	0.026\\
19.0476364694997	0.031\\
19.5488900608024	0.036\\
20.050143652105	0.037\\
20.5513972434076	0.037\\
21.0526508347102	0.034\\
21.5539044260129	0.035\\
22.0551580173155	0.035\\
22.5564116086181	0.038\\
23.0576651999207	0.039\\
23.5589187912234	0.038\\
24.060172382526	0.039\\
24.5614259738286	0.041\\
25.0626795651312	0.042\\
25.5639331564339	0.042\\
26.0651867477365	0.041\\
26.5664403390391	0.042\\
27.0676939303417	0.045\\
27.5689475216444	0.049\\
28.070201112947	0.047\\
28.5714547042496	0.049\\
29.0727082955522	0.05\\
29.5739618868549	0.046\\
30.0752154781575	0.046\\
30.5764690694601	0.05\\
31.0777226607627	0.055\\
31.5789762520654	0.057\\
32.080229843368	0.058\\
32.5814834346706	0.062\\
33.0827370259732	0.067\\
33.5839906172759	0.07\\
34.0852442085785	0.071\\
34.5864977998811	0.073\\
35.0877513911837	0.073\\
35.5890049824864	0.076\\
36.090258573789	0.08\\
36.5915121650916	0.082\\
37.0927657563942	0.081\\
37.5940193476969	0.083\\
38.0952729389995	0.088\\
38.5965265303021	0.091\\
39.0977801216047	0.094\\
39.5990337129074	0.091\\
40.10028730421	0.092\\
40.6015408955126	0.098\\
41.1027944868152	0.103\\
41.6040480781179	0.107\\
42.1053016694205	0.109\\
42.6065552607231	0.114\\
43.1078088520257	0.119\\
43.6090624433284	0.117\\
44.110316034631	0.122\\
44.6115696259336	0.127\\
45.1128232172362	0.129\\
45.6140768085389	0.129\\
46.1153303998415	0.127\\
46.6165839911441	0.13\\
47.1178375824467	0.132\\
47.6190911737494	0.135\\
48.120344765052	0.13\\
48.6215983563546	0.126\\
49.1228519476572	0.124\\
49.6241055389599	0.127\\
50.1253591302625	0.124\\
50.6266127215651	0.122\\
51.1278663128677	0.121\\
51.6291199041704	0.122\\
52.130373495473	0.122\\
52.6316270867756	0.128\\
53.1328806780782	0.127\\
53.6341342693809	0.129\\
54.1353878606835	0.131\\
54.6366414519861	0.133\\
55.1378950432887	0.132\\
55.6391486345914	0.136\\
56.140402225894	0.139\\
56.6416558171966	0.136\\
57.1429094084992	0.136\\
57.6441629998018	0.137\\
58.1454165911045	0.136\\
58.6466701824071	0.138\\
59.1479237737097	0.142\\
59.6491773650124	0.147\\
60.150430956315	0.154\\
60.6516845476176	0.154\\
61.1529381389202	0.157\\
61.6541917302229	0.155\\
62.1554453215255	0.158\\
62.6566989128281	0.159\\
63.1579525041307	0.158\\
63.6592060954333	0.164\\
64.160459686736	0.162\\
64.6617132780386	0.162\\
65.1629668693412	0.158\\
65.6642204606438	0.16\\
66.1654740519465	0.159\\
66.6667276432491	0.158\\
67.1679812345517	0.156\\
67.6692348258543	0.153\\
68.170488417157	0.163\\
68.6717420084596	0.169\\
69.1729955997622	0.168\\
69.6742491910648	0.166\\
70.1755027823675	0.165\\
70.6767563736701	0.169\\
71.1780099649727	0.166\\
71.6792635562753	0.171\\
72.180517147578	0.171\\
72.6817707388806	0.172\\
73.1830243301832	0.177\\
73.6842779214858	0.171\\
74.1855315127885	0.173\\
74.6867851040911	0.177\\
75.1880386953937	0.175\\
75.6892922866963	0.177\\
76.190545877999	0.178\\
76.6917994693016	0.177\\
77.1930530606042	0.182\\
77.6943066519068	0.187\\
78.1955602432095	0.192\\
78.6968138345121	0.195\\
79.1980674258147	0.19\\
79.6993210171173	0.182\\
80.20057460842	0.185\\
80.7018281997226	0.19\\
81.2030817910252	0.19\\
81.7043353823278	0.189\\
82.2055889736305	0.197\\
82.7068425649331	0.198\\
83.2080961562357	0.192\\
83.7093497475384	0.192\\
84.210603338841	0.187\\
84.7118569301436	0.184\\
85.2131105214462	0.182\\
85.7143641127489	0.179\\
86.2156177040515	0.18\\
86.7168712953541	0.185\\
87.2181248866567	0.188\\
87.7193784779593	0.184\\
88.220632069262	0.178\\
88.7218856605646	0.17\\
89.2231392518672	0.174\\
89.7243928431698	0.174\\
90.2256464344725	0.179\\
90.7269000257751	0.18\\
91.2281536170777	0.182\\
91.7294072083803	0.177\\
92.230660799683	0.172\\
92.7319143909856	0.17\\
93.2331679822882	0.174\\
93.7344215735908	0.167\\
94.2356751648935	0.168\\
94.7369287561961	0.161\\
95.2381823474987	0.151\\
95.7394359388013	0.144\\
96.240689530104	0.143\\
96.7419431214066	0.136\\
97.2431967127092	0.134\\
97.7444503040118	0.136\\
98.2457038953144	0.135\\
98.7469574866171	0.132\\
99.2482110779197	0.133\\
99.7494646692223	0.131\\
100.250718260525	0.13\\
100.751971851828	0.134\\
101.25322544313	0.138\\
101.754479034433	0.137\\
102.255732625735	0.137\\
102.756986217038	0.134\\
103.258239808341	0.136\\
103.759493399643	0.14\\
104.260746990946	0.135\\
104.762000582249	0.132\\
105.263254173551	0.132\\
105.764507764854	0.133\\
106.265761356156	0.133\\
106.767014947459	0.133\\
107.268268538762	0.132\\
107.769522130064	0.13\\
108.270775721367	0.131\\
108.77202931267	0.131\\
109.273282903972	0.133\\
109.774536495275	0.135\\
110.275790086577	0.138\\
110.77704367788	0.139\\
111.278297269183	0.137\\
111.779550860485	0.142\\
112.280804451788	0.141\\
112.782058043091	0.139\\
113.283311634393	0.135\\
113.784565225696	0.136\\
114.285818816998	0.138\\
114.787072408301	0.134\\
115.288325999604	0.142\\
115.789579590906	0.139\\
116.290833182209	0.141\\
116.792086773512	0.143\\
117.293340364814	0.146\\
117.794593956117	0.145\\
118.295847547419	0.145\\
118.797101138722	0.147\\
119.298354730025	0.147\\
119.799608321327	0.149\\
120.30086191263	0.152\\
120.802115503933	0.148\\
121.303369095235	0.148\\
121.804622686538	0.142\\
122.30587627784	0.144\\
122.807129869143	0.142\\
123.308383460446	0.138\\
123.809637051748	0.143\\
124.310890643051	0.147\\
124.812144234354	0.145\\
125.313397825656	0.141\\
125.814651416959	0.145\\
126.315905008261	0.143\\
126.817158599564	0.14\\
127.318412190867	0.132\\
127.819665782169	0.134\\
128.320919373472	0.127\\
128.822172964775	0.133\\
129.323426556077	0.133\\
129.82468014738	0.129\\
130.325933738682	0.131\\
130.827187329985	0.128\\
131.328440921288	0.126\\
131.82969451259	0.128\\
132.330948103893	0.128\\
132.832201695196	0.125\\
133.333455286498	0.127\\
133.834708877801	0.128\\
134.335962469103	0.125\\
134.837216060406	0.124\\
135.338469651709	0.126\\
135.839723243011	0.123\\
136.340976834314	0.12\\
136.842230425617	0.12\\
137.343484016919	0.118\\
137.844737608222	0.117\\
138.345991199524	0.114\\
138.847244790827	0.116\\
139.34849838213	0.12\\
139.849751973432	0.121\\
140.351005564735	0.118\\
140.852259156038	0.124\\
141.35351274734	0.122\\
141.854766338643	0.122\\
142.356019929945	0.124\\
142.857273521248	0.117\\
143.358527112551	0.115\\
143.859780703853	0.112\\
144.361034295156	0.114\\
144.862287886459	0.117\\
145.363541477761	0.119\\
145.864795069064	0.115\\
146.366048660366	0.108\\
146.867302251669	0.111\\
147.368555842972	0.113\\
147.869809434274	0.117\\
148.371063025577	0.119\\
148.87231661688	0.117\\
149.373570208182	0.116\\
149.874823799485	0.115\\
150.376077390787	0.115\\
150.87733098209	0.117\\
151.378584573393	0.117\\
151.879838164695	0.121\\
152.381091755998	0.122\\
152.882345347301	0.122\\
153.383598938603	0.119\\
153.884852529906	0.117\\
154.386106121208	0.114\\
154.887359712511	0.111\\
155.388613303814	0.105\\
155.889866895116	0.106\\
156.391120486419	0.11\\
156.892374077722	0.108\\
157.393627669024	0.108\\
157.894881260327	0.108\\
158.396134851629	0.109\\
158.897388442932	0.104\\
159.398642034235	0.098\\
159.899895625537	0.098\\
160.40114921684	0.095\\
160.902402808143	0.097\\
161.403656399445	0.096\\
161.904909990748	0.097\\
162.40616358205	0.098\\
162.907417173353	0.097\\
163.408670764656	0.1\\
163.909924355958	0.102\\
164.411177947261	0.099\\
164.912431538564	0.096\\
165.413685129866	0.094\\
165.914938721169	0.095\\
166.416192312471	0.095\\
166.917445903774	0.099\\
167.418699495077	0.097\\
167.919953086379	0.096\\
168.421206677682	0.094\\
168.922460268985	0.094\\
169.423713860287	0.092\\
169.92496745159	0.096\\
170.426221042892	0.098\\
170.927474634195	0.102\\
171.428728225498	0.1\\
171.9299818168	0.097\\
172.431235408103	0.096\\
172.932488999406	0.091\\
173.433742590708	0.094\\
173.934996182011	0.094\\
174.436249773313	0.099\\
174.937503364616	0.099\\
175.438756955919	0.104\\
175.940010547221	0.105\\
176.441264138524	0.106\\
176.942517729827	0.104\\
177.443771321129	0.107\\
177.945024912432	0.11\\
178.446278503734	0.111\\
178.947532095037	0.109\\
179.44878568634	0.108\\
179.950039277642	0.108\\
180.451292868945	0.11\\
180.952546460248	0.114\\
181.45380005155	0.111\\
181.955053642853	0.114\\
182.456307234155	0.114\\
182.957560825458	0.108\\
183.458814416761	0.104\\
183.960068008063	0.105\\
184.461321599366	0.106\\
184.962575190669	0.105\\
185.463828781971	0.1\\
185.965082373274	0.103\\
186.466335964576	0.106\\
186.967589555879	0.107\\
187.468843147182	0.104\\
187.970096738484	0.106\\
188.471350329787	0.104\\
188.97260392109	0.102\\
189.473857512392	0.105\\
189.975111103695	0.106\\
190.476364694997	0.106\\
190.9776182863	0.11\\
191.478871877603	0.104\\
191.980125468905	0.103\\
192.481379060208	0.1\\
192.982632651511	0.099\\
193.483886242813	0.098\\
193.985139834116	0.099\\
194.486393425418	0.094\\
194.987647016721	0.096\\
195.488900608024	0.097\\
195.990154199326	0.103\\
196.491407790629	0.097\\
196.992661381932	0.095\\
197.493914973234	0.092\\
197.995168564537	0.089\\
198.496422155839	0.088\\
198.997675747142	0.087\\
199.498929338445	0.09\\
200.000182929747	0.087\\
};
\addlegendentry{$I(t),y_{\textrm{i}}(t)$}


\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	0.01\\
0.501253591302625	0.01\\
1.00250718260525	0.01\\
1.50376077390787	0.011\\
2.0050143652105	0.012\\
2.50626795651312	0.011\\
3.00752154781575	0.011\\
3.50877513911837	0.011\\
4.010028730421	0.012\\
4.51128232172362	0.012\\
5.01253591302625	0.012\\
5.51378950432887	0.013\\
6.0150430956315	0.013\\
6.51629668693412	0.013\\
7.01755027823675	0.014\\
7.51880386953937	0.014\\
8.020057460842	0.013\\
8.52131105214462	0.013\\
9.02256464344725	0.015\\
9.52381823474987	0.015\\
10.0250718260525	0.017\\
10.5263254173551	0.018\\
11.0275790086577	0.019\\
11.5288325999604	0.019\\
12.030086191263	0.019\\
12.5313397825656	0.018\\
13.0325933738682	0.021\\
13.5338469651709	0.022\\
14.0351005564735	0.023\\
14.5363541477761	0.025\\
15.0376077390787	0.026\\
15.5388613303814	0.026\\
16.040114921684	0.026\\
16.5413685129866	0.028\\
17.0426221042892	0.026\\
17.5438756955919	0.027\\
18.0451292868945	0.027\\
18.5463828781971	0.028\\
19.0476364694997	0.028\\
19.5488900608024	0.0279999999999999\\
20.050143652105	0.0279999999999999\\
20.5513972434076	0.0269999999999999\\
21.0526508347102	0.0299999999999999\\
21.5539044260129	0.0299999999999999\\
22.0551580173155	0.0319999999999999\\
22.5564116086181	0.0329999999999999\\
23.0576651999207	0.0329999999999999\\
23.5589187912234	0.0329999999999999\\
24.060172382526	0.0339999999999999\\
24.5614259738286	0.0339999999999999\\
25.0626795651312	0.0339999999999999\\
25.5639331564339	0.0349999999999999\\
26.0651867477365	0.0369999999999999\\
26.5664403390391	0.0369999999999999\\
27.0676939303417	0.0369999999999999\\
27.5689475216444	0.0369999999999999\\
28.070201112947	0.0399999999999999\\
28.5714547042496	0.0389999999999999\\
29.0727082955522	0.0389999999999999\\
29.5739618868549	0.0429999999999999\\
30.0752154781575	0.0449999999999999\\
30.5764690694601	0.0449999999999999\\
31.0777226607627	0.0479999999999999\\
31.5789762520654	0.0489999999999999\\
32.080229843368	0.0499999999999999\\
32.5814834346706	0.0509999999999999\\
33.0827370259732	0.051\\
33.5839906172759	0.0519999999999999\\
34.0852442085785	0.054\\
34.5864977998811	0.0570000000000001\\
35.0877513911837	0.0590000000000001\\
35.5890049824864	0.0610000000000001\\
36.090258573789	0.0630000000000001\\
36.5915121650916	0.0620000000000001\\
37.0927657563942	0.0670000000000001\\
37.5940193476969	0.0690000000000001\\
38.0952729389995	0.0710000000000001\\
38.5965265303021	0.0730000000000001\\
39.0977801216047	0.0740000000000001\\
39.5990337129074	0.0780000000000001\\
40.10028730421	0.0790000000000001\\
40.6015408955126	0.0830000000000001\\
41.1027944868152	0.0830000000000001\\
41.6040480781179	0.084\\
42.1053016694205	0.086\\
42.6065552607231	0.089\\
43.1078088520257	0.091\\
43.6090624433284	0.097\\
44.110316034631	0.095\\
44.6115696259336	0.095\\
45.1128232172362	0.095\\
45.6140768085389	0.096\\
46.1153303998415	0.098\\
46.6165839911441	0.105\\
47.1178375824467	0.108\\
47.6190911737494	0.109\\
48.120344765052	0.116\\
48.6215983563546	0.121\\
49.1228519476572	0.128\\
49.6241055389599	0.13\\
50.1253591302625	0.135\\
50.6266127215651	0.139\\
51.1278663128677	0.144\\
51.6291199041704	0.147\\
52.130373495473	0.151\\
52.6316270867756	0.148\\
53.1328806780782	0.149\\
53.6341342693809	0.153\\
54.1353878606835	0.158\\
54.6366414519861	0.163\\
55.1378950432887	0.162\\
55.6391486345914	0.163\\
56.140402225894	0.166\\
56.6416558171966	0.168\\
57.1429094084992	0.174\\
57.6441629998018	0.174\\
58.1454165911045	0.178\\
58.6466701824071	0.18\\
59.1479237737097	0.178\\
59.6491773650124	0.177\\
60.150430956315	0.178\\
60.6516845476176	0.178\\
61.1529381389202	0.181\\
61.6541917302229	0.181\\
62.1554453215255	0.182\\
62.6566989128281	0.189\\
63.1579525041307	0.193\\
63.6592060954333	0.197\\
64.160459686736	0.203\\
64.6617132780386	0.206\\
65.1629668693412	0.208\\
65.6642204606438	0.21\\
66.1654740519465	0.206\\
66.6667276432491	0.21\\
67.1679812345517	0.211\\
67.6692348258543	0.213\\
68.170488417157	0.212\\
68.6717420084596	0.209\\
69.1729955997622	0.21\\
69.6742491910648	0.217\\
70.1755027823675	0.216\\
70.6767563736701	0.218\\
71.1780099649727	0.221\\
71.6792635562753	0.227\\
72.180517147578	0.23\\
72.6817707388806	0.235\\
73.1830243301832	0.237\\
73.6842779214858	0.244\\
74.1855315127885	0.246\\
74.6867851040911	0.241\\
75.1880386953937	0.247\\
75.6892922866963	0.253\\
76.190545877999	0.255\\
76.6917994693016	0.261\\
77.1930530606042	0.262\\
77.6943066519068	0.263\\
78.1955602432095	0.264\\
78.6968138345121	0.266\\
79.1980674258147	0.268\\
79.6993210171173	0.267\\
80.20057460842	0.269\\
80.7018281997226	0.267\\
81.2030817910252	0.269\\
81.7043353823278	0.275\\
82.2055889736305	0.272\\
82.7068425649331	0.275\\
83.2080961562357	0.281\\
83.7093497475384	0.288\\
84.210603338841	0.294\\
84.7118569301436	0.3\\
85.2131105214462	0.308\\
85.7143641127489	0.311\\
86.2156177040515	0.312\\
86.7168712953541	0.319\\
87.2181248866567	0.314\\
87.7193784779593	0.317\\
88.220632069262	0.323\\
88.7218856605646	0.332\\
89.2231392518672	0.329\\
89.7243928431698	0.334\\
90.2256464344725	0.332\\
90.7269000257751	0.332\\
91.2281536170777	0.33\\
91.7294072083803	0.337\\
92.230660799683	0.338\\
92.7319143909856	0.338\\
93.2331679822882	0.337\\
93.7344215735908	0.342\\
94.2356751648935	0.347\\
94.7369287561961	0.348\\
95.2381823474987	0.353\\
95.7394359388013	0.354\\
96.240689530104	0.357\\
96.7419431214066	0.364\\
97.2431967127092	0.362\\
97.7444503040118	0.367\\
98.2457038953144	0.37\\
98.7469574866171	0.37\\
99.2482110779197	0.373\\
99.7494646692223	0.371\\
100.250718260525	0.372\\
100.751971851828	0.369\\
101.25322544313	0.37\\
101.754479034433	0.367\\
102.255732625735	0.364\\
102.756986217038	0.364\\
103.258239808341	0.362\\
103.759493399643	0.363\\
104.260746990946	0.365\\
104.762000582249	0.363\\
105.263254173551	0.367\\
105.764507764854	0.367\\
106.265761356156	0.369\\
106.767014947459	0.365\\
107.268268538762	0.366\\
107.769522130064	0.369\\
108.270775721367	0.367\\
108.77202931267	0.366\\
109.273282903972	0.366\\
109.774536495275	0.365\\
110.275790086577	0.367\\
110.77704367788	0.369\\
111.278297269183	0.374\\
111.779550860485	0.376\\
112.280804451788	0.375\\
112.782058043091	0.372\\
113.283311634393	0.375\\
113.784565225696	0.372\\
114.285818816998	0.371\\
114.787072408301	0.37\\
115.288325999604	0.369\\
115.789579590906	0.37\\
116.290833182209	0.372\\
116.792086773512	0.374\\
117.293340364814	0.372\\
117.794593956117	0.377\\
118.295847547419	0.375\\
118.797101138722	0.374\\
119.298354730025	0.373\\
119.799608321327	0.374\\
120.30086191263	0.371\\
120.802115503933	0.375\\
121.303369095235	0.373\\
121.804622686538	0.376\\
122.30587627784	0.376\\
122.807129869143	0.377\\
123.308383460446	0.38\\
123.809637051748	0.375\\
124.310890643051	0.373\\
124.812144234354	0.373\\
125.313397825656	0.372\\
125.814651416959	0.367\\
126.315905008261	0.366\\
126.817158599564	0.365\\
127.318412190867	0.371\\
127.819665782169	0.369\\
128.320919373472	0.373\\
128.822172964775	0.368\\
129.323426556077	0.367\\
129.82468014738	0.364\\
130.325933738682	0.367\\
130.827187329985	0.365\\
131.328440921288	0.364\\
131.82969451259	0.364\\
132.330948103893	0.366\\
132.832201695196	0.368\\
133.333455286498	0.368\\
133.834708877801	0.368\\
134.335962469103	0.366\\
134.837216060406	0.369\\
135.338469651709	0.365\\
135.839723243011	0.366\\
136.340976834314	0.365\\
136.842230425617	0.363\\
137.343484016919	0.364\\
137.844737608222	0.362\\
138.345991199524	0.366\\
138.847244790827	0.367\\
139.34849838213	0.368\\
139.849751973432	0.369\\
140.351005564735	0.367\\
140.852259156038	0.364\\
141.35351274734	0.359\\
141.854766338643	0.365\\
142.356019929945	0.365\\
142.857273521248	0.37\\
143.358527112551	0.372\\
143.859780703853	0.371\\
144.361034295156	0.372\\
144.862287886459	0.368\\
145.363541477761	0.368\\
145.864795069064	0.368\\
146.366048660366	0.37\\
146.867302251669	0.369\\
147.368555842972	0.371\\
147.869809434274	0.372\\
148.371063025577	0.366\\
148.87231661688	0.365\\
149.373570208182	0.369\\
149.874823799485	0.371\\
150.376077390787	0.371\\
150.87733098209	0.366\\
151.378584573393	0.364\\
151.879838164695	0.367\\
152.381091755998	0.364\\
152.882345347301	0.363\\
153.383598938603	0.366\\
153.884852529906	0.368\\
154.386106121208	0.371\\
154.887359712511	0.368\\
155.388613303814	0.375\\
155.889866895116	0.374\\
156.391120486419	0.376\\
156.892374077722	0.374\\
157.393627669024	0.372\\
157.894881260327	0.374\\
158.396134851629	0.373\\
158.897388442932	0.375\\
159.398642034235	0.378\\
159.899895625537	0.376\\
160.40114921684	0.381\\
160.902402808143	0.379\\
161.403656399445	0.377\\
161.904909990748	0.374\\
162.40616358205	0.371\\
162.907417173353	0.367\\
163.408670764656	0.365\\
163.909924355958	0.364\\
164.411177947261	0.366\\
164.912431538564	0.366\\
165.413685129866	0.365\\
165.914938721169	0.365\\
166.416192312471	0.367\\
166.917445903774	0.367\\
167.418699495077	0.367\\
167.919953086379	0.367\\
168.421206677682	0.367\\
168.922460268985	0.367\\
169.423713860287	0.367\\
169.92496745159	0.365\\
170.426221042892	0.367\\
170.927474634195	0.367\\
171.428728225498	0.369\\
171.9299818168	0.371\\
172.431235408103	0.37\\
172.932488999406	0.369\\
173.433742590708	0.366\\
173.934996182011	0.362\\
174.436249773313	0.364\\
174.937503364616	0.358\\
175.438756955919	0.356\\
175.940010547221	0.356\\
176.441264138524	0.353\\
176.942517729827	0.351\\
177.443771321129	0.352\\
177.945024912432	0.349\\
178.446278503734	0.347\\
178.947532095037	0.343\\
179.44878568634	0.345\\
179.950039277642	0.342\\
180.451292868945	0.339\\
180.952546460248	0.338\\
181.45380005155	0.342\\
181.955053642853	0.337\\
182.456307234155	0.339\\
182.957560825458	0.341\\
183.458814416761	0.34\\
183.960068008063	0.339\\
184.461321599366	0.34\\
184.962575190669	0.336\\
185.463828781971	0.344\\
185.965082373274	0.345\\
186.466335964576	0.341\\
186.967589555879	0.343\\
187.468843147182	0.346\\
187.970096738484	0.345\\
188.471350329787	0.349\\
188.97260392109	0.347\\
189.473857512392	0.345\\
189.975111103695	0.346\\
190.476364694997	0.347\\
190.9776182863	0.342\\
191.478871877603	0.345\\
191.980125468905	0.34\\
192.481379060208	0.337\\
192.982632651511	0.336\\
193.483886242813	0.338\\
193.985139834116	0.335\\
194.486393425418	0.336\\
194.987647016721	0.335\\
195.488900608024	0.335\\
195.990154199326	0.335\\
196.491407790629	0.335\\
196.992661381932	0.335\\
197.493914973234	0.337\\
197.995168564537	0.336\\
198.496422155839	0.334\\
198.997675747142	0.34\\
199.498929338445	0.34\\
200.000182929747	0.339\\
};
\addlegendentry{$Q(t),y_{\textrm{q}}(t)$}

\end{axis}
\end{tikzpicture}%
